Modeling Framing in Immigration Discourse on Social Media

The framing of political issues can influence policy and public opinion. Even though the public plays a key role in creating and spreading frames, little is known about how ordinary people on social media frame political issues. By creating a new dataset of immigration-related tweets labeled for multiple framing typologies from political communication theory, we develop supervised models to detect frames. We demonstrate how users' ideology and region impact framing choices, and how a message's framing influences audience responses. We find that the more commonly-used issue-generic frames obscure important ideological and regional patterns that are only revealed by immigration-specific frames. Furthermore, frames oriented towards human interests, culture, and politics are associated with higher user engagement. This large-scale analysis of a complex social and linguistic phenomenon contributes to both NLP and social science research.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.091$^{***}$ (0.015) \\ 
  countryGB & 0.403$^{***}$ (0.007) \\ 
  has\_hashtag1 & $-$0.301$^{***}$ (0.011) \\ 
  has\_mention1 & 0.057$^{***}$ (0.009) \\ 
  has\_url1 & 0.001 (0.011) \\ 
  is\_quote\_status1 & 0.324$^{***}$ (0.009) \\ 
  is\_reply1 & 0.359$^{***}$ (0.009) \\ 
  is\_verified1 & $-$0.239$^{***}$ (0.020) \\ 
  log\_chars & 0.730$^{***}$ (0.008) \\ 
  log\_followers & $-$0.019$^{***}$ (0.003) \\ 
  log\_following & 0.006$^{**}$ (0.003) \\ 
  log\_statuses & $-$0.005$^{**}$ (0.002) \\ 
  Constant & $-$6.801$^{***}$ (0.082) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$611,982.800 \\ 
Akaike Inf. Crit. & 1,223,998.000 \\ 
Bayesian Inf. Crit. & 1,224,202.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.635$^{***}$ (0.008) \\ 
  countryGB & $-$1.162$^{***}$ (0.006) \\ 
  has\_hashtag1 & $-$0.123$^{***}$ (0.005) \\ 
  has\_mention1 & $-$0.032$^{***}$ (0.004) \\ 
  has\_url1 & 0.175$^{***}$ (0.005) \\ 
  is\_quote\_status1 & 0.084$^{***}$ (0.005) \\ 
  is\_reply1 & 0.072$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.311$^{***}$ (0.009) \\ 
  log\_chars & 0.261$^{***}$ (0.004) \\ 
  log\_followers & $-$0.013$^{***}$ (0.001) \\ 
  log\_following & 0.031$^{***}$ (0.001) \\ 
  log\_statuses & 0.023$^{***}$ (0.001) \\ 
  Constant & $-$2.550$^{***}$ (0.038) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,598,017.000 \\ 
Akaike Inf. Crit. & 3,196,066.000 \\ 
Bayesian Inf. Crit. & 3,196,271.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.641$^{***}$ (0.008) \\ 
  countryGB & 0.643$^{***}$ (0.005) \\ 
  has\_hashtag1 & $-$0.102$^{***}$ (0.006) \\ 
  has\_mention1 & $-$0.357$^{***}$ (0.006) \\ 
  has\_url1 & $-$0.322$^{***}$ (0.007) \\ 
  is\_quote\_status1 & 0.008 (0.006) \\ 
  is\_reply1 & 0.228$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.065$^{***}$ (0.011) \\ 
  log\_chars & 0.758$^{***}$ (0.005) \\ 
  log\_followers & 0.029$^{***}$ (0.002) \\ 
  log\_following & $-$0.043$^{***}$ (0.002) \\ 
  log\_statuses & $-$0.022$^{***}$ (0.001) \\ 
  Constant & $-$4.890$^{***}$ (0.043) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,162,059.000 \\ 
Akaike Inf. Crit. & 2,324,150.000 \\ 
Bayesian Inf. Crit. & 2,324,354.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.197$^{***}$ (0.009) \\ 
  countryGB & 0.154$^{***}$ (0.005) \\ 
  has\_hashtag1 & $-$0.129$^{***}$ (0.006) \\ 
  has\_mention1 & $-$0.010$^{**}$ (0.005) \\ 
  has\_url1 & 0.017$^{***}$ (0.006) \\ 
  is\_quote\_status1 & 0.208$^{***}$ (0.005) \\ 
  is\_reply1 & 0.199$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.089$^{***}$ (0.010) \\ 
  log\_chars & 0.916$^{***}$ (0.005) \\ 
  log\_followers & $-$0.053$^{***}$ (0.001) \\ 
  log\_following & 0.027$^{***}$ (0.002) \\ 
  log\_statuses & 0.031$^{***}$ (0.001) \\ 
  Constant & $-$6.173$^{***}$ (0.052) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,409,032.000 \\ 
Akaike Inf. Crit. & 2,818,096.000 \\ 
Bayesian Inf. Crit. & 2,818,301.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.934$^{***}$ (0.012) \\ 
  countryGB & 0.898$^{***}$ (0.008) \\ 
  has\_hashtag1 & 0.112$^{***}$ (0.011) \\ 
  has\_mention1 & 0.016 (0.010) \\ 
  has\_url1 & 0.673$^{***}$ (0.014) \\ 
  is\_quote\_status1 & $-$0.044$^{***}$ (0.011) \\ 
  is\_reply1 & $-$0.058$^{***}$ (0.010) \\ 
  is\_verified1 & 0.020 (0.020) \\ 
  log\_chars & 0.551$^{***}$ (0.009) \\ 
  log\_followers & $-$0.014$^{***}$ (0.003) \\ 
  log\_following & $-$0.011$^{***}$ (0.003) \\ 
  log\_statuses & 0.047$^{***}$ (0.002) \\ 
  Constant & $-$7.119$^{***}$ (0.087) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$448,512.800 \\ 
Akaike Inf. Crit. & 897,057.500 \\ 
Bayesian Inf. Crit. & 897,262.200 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.068$^{***}$ (0.010) \\ 
  countryGB & 0.280$^{***}$ (0.006) \\ 
  has\_hashtag1 & 0.029$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.243$^{***}$ (0.006) \\ 
  has\_url1 & $-$0.117$^{***}$ (0.008) \\ 
  is\_quote\_status1 & 0.511$^{***}$ (0.006) \\ 
  is\_reply1 & 0.566$^{***}$ (0.007) \\ 
  is\_verified1 & $-$0.031$^{**}$ (0.013) \\ 
  log\_chars & 0.933$^{***}$ (0.006) \\ 
  log\_followers & $-$0.034$^{***}$ (0.002) \\ 
  log\_following & 0.017$^{***}$ (0.002) \\ 
  log\_statuses & 0.002 (0.001) \\ 
  Constant & $-$6.774$^{***}$ (0.042) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,027,084.000 \\ 
Akaike Inf. Crit. & 2,054,199.000 \\ 
Bayesian Inf. Crit. & 2,054,404.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.070$^{***}$ (0.009) \\ 
  countryGB & $-$0.375$^{***}$ (0.006) \\ 
  has\_hashtag1 & $-$0.061$^{***}$ (0.006) \\ 
  has\_mention1 & $-$0.134$^{***}$ (0.005) \\ 
  has\_url1 & 0.512$^{***}$ (0.007) \\ 
  is\_quote\_status1 & $-$0.148$^{***}$ (0.006) \\ 
  is\_reply1 & $-$0.140$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.072$^{***}$ (0.011) \\ 
  log\_chars & 0.432$^{***}$ (0.005) \\ 
  log\_followers & $-$0.026$^{***}$ (0.002) \\ 
  log\_following & 0.036$^{***}$ (0.002) \\ 
  log\_statuses & 0.028$^{***}$ (0.001) \\ 
  Constant & $-$4.279$^{***}$ (0.078) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,256,905.000 \\ 
Akaike Inf. Crit. & 2,513,841.000 \\ 
Bayesian Inf. Crit. & 2,514,046.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.494$^{***}$ (0.012) \\ 
  countryGB & $-$0.688$^{***}$ (0.008) \\ 
  has\_hashtag1 & $-$0.041$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.012$^{**}$ (0.006) \\ 
  has\_url1 & 0.263$^{***}$ (0.008) \\ 
  is\_quote\_status1 & $-$0.206$^{***}$ (0.007) \\ 
  is\_reply1 & $-$0.200$^{***}$ (0.006) \\ 
  is\_verified1 & 0.363$^{***}$ (0.012) \\ 
  log\_chars & 0.734$^{***}$ (0.006) \\ 
  log\_followers & $-$0.050$^{***}$ (0.002) \\ 
  log\_following & 0.024$^{***}$ (0.002) \\ 
  log\_statuses & 0.058$^{***}$ (0.001) \\ 
  Constant & $-$6.193$^{***}$ (0.041) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$968,625.200 \\ 
Akaike Inf. Crit. & 1,937,282.000 \\ 
Bayesian Inf. Crit. & 1,937,487.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.195$^{***}$ (0.013) \\ 
  countryGB & $-$0.495$^{***}$ (0.009) \\ 
  has\_hashtag1 & 0.169$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.231$^{***}$ (0.007) \\ 
  has\_url1 & 0.064$^{***}$ (0.009) \\ 
  is\_quote\_status1 & 0.126$^{***}$ (0.007) \\ 
  is\_reply1 & $-$0.125$^{***}$ (0.007) \\ 
  is\_verified1 & 0.164$^{***}$ (0.014) \\ 
  log\_chars & 0.874$^{***}$ (0.007) \\ 
  log\_followers & $-$0.044$^{***}$ (0.002) \\ 
  log\_following & 0.033$^{***}$ (0.002) \\ 
  log\_statuses & $-$0.006$^{***}$ (0.002) \\ 
  Constant & $-$6.794$^{***}$ (0.077) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$768,383.100 \\ 
Akaike Inf. Crit. & 1,536,798.000 \\ 
Bayesian Inf. Crit. & 1,537,003.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.152$^{***}$ (0.008) \\ 
  countryGB & 0.356$^{***}$ (0.004) \\ 
  has\_hashtag1 & 0.220$^{***}$ (0.005) \\ 
  has\_mention1 & 0.107$^{***}$ (0.004) \\ 
  has\_url1 & 0.213$^{***}$ (0.005) \\ 
  is\_quote\_status1 & 0.059$^{***}$ (0.005) \\ 
  is\_reply1 & $-$0.083$^{***}$ (0.005) \\ 
  is\_verified1 & 0.337$^{***}$ (0.009) \\ 
  log\_chars & 0.670$^{***}$ (0.004) \\ 
  log\_followers & $-$0.046$^{***}$ (0.001) \\ 
  log\_following & 0.021$^{***}$ (0.001) \\ 
  log\_statuses & 0.042$^{***}$ (0.001) \\ 
  Constant & $-$4.886$^{***}$ (0.031) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,574,272.000 \\ 
Akaike Inf. Crit. & 3,148,576.000 \\ 
Bayesian Inf. Crit. & 3,148,780.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.531$^{***}$ (0.007) \\ 
  countryGB & $-$0.326$^{***}$ (0.004) \\ 
  has\_hashtag1 & 0.192$^{***}$ (0.005) \\ 
  has\_mention1 & 0.180$^{***}$ (0.004) \\ 
  has\_url1 & 0.214$^{***}$ (0.005) \\ 
  is\_quote\_status1 & 0.156$^{***}$ (0.005) \\ 
  is\_reply1 & $-$0.301$^{***}$ (0.004) \\ 
  is\_verified1 & $-$0.060$^{***}$ (0.008) \\ 
  log\_chars & 0.984$^{***}$ (0.004) \\ 
  log\_followers & $-$0.044$^{***}$ (0.001) \\ 
  log\_following & 0.052$^{***}$ (0.001) \\ 
  log\_statuses & 0.075$^{***}$ (0.001) \\ 
  Constant & $-$6.163$^{***}$ (0.028) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,735,632.000 \\ 
Akaike Inf. Crit. & 3,471,297.000 \\ 
Bayesian Inf. Crit. & 3,471,501.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.047$^{***}$ (0.015) \\ 
  countryGB & 0.286$^{***}$ (0.008) \\ 
  has\_hashtag1 & 0.278$^{***}$ (0.009) \\ 
  has\_mention1 & $-$0.017$^{*}$ (0.009) \\ 
  has\_url1 & 0.462$^{***}$ (0.013) \\ 
  is\_quote\_status1 & $-$0.135$^{***}$ (0.010) \\ 
  is\_reply1 & $-$0.279$^{***}$ (0.009) \\ 
  is\_verified1 & 0.049$^{***}$ (0.017) \\ 
  log\_chars & 0.538$^{***}$ (0.008) \\ 
  log\_followers & 0.011$^{***}$ (0.003) \\ 
  log\_following & 0.009$^{***}$ (0.003) \\ 
  log\_statuses & 0.0004 (0.002) \\ 
  Constant & $-$6.210$^{***}$ (0.085) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$523,820.000 \\ 
Akaike Inf. Crit. & 1,047,672.000 \\ 
Bayesian Inf. Crit. & 1,047,877.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.059$^{***}$ (0.016) \\ 
  countryGB & 0.168$^{***}$ (0.009) \\ 
  has\_hashtag1 & $-$0.178$^{***}$ (0.011) \\ 
  has\_mention1 & $-$0.565$^{***}$ (0.010) \\ 
  has\_url1 & 0.139$^{***}$ (0.014) \\ 
  is\_quote\_status1 & 0.131$^{***}$ (0.010) \\ 
  is\_reply1 & 0.349$^{***}$ (0.010) \\ 
  is\_verified1 & 0.123$^{***}$ (0.018) \\ 
  log\_chars & 1.050$^{***}$ (0.009) \\ 
  log\_followers & 0.033$^{***}$ (0.003) \\ 
  log\_following & $-$0.031$^{***}$ (0.003) \\ 
  log\_statuses & $-$0.063$^{***}$ (0.002) \\ 
  Constant & $-$7.958$^{***}$ (0.058) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$491,143.800 \\ 
Akaike Inf. Crit. & 982,319.500 \\ 
Bayesian Inf. Crit. & 982,524.300 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.260$^{***}$ (0.009) \\ 
  countryGB & $-$0.469$^{***}$ (0.006) \\ 
  has\_hashtag1 & 0.203$^{***}$ (0.005) \\ 
  has\_mention1 & 0.012$^{**}$ (0.005) \\ 
  has\_url1 & 0.260$^{***}$ (0.006) \\ 
  is\_quote\_status1 & 0.006 (0.005) \\ 
  is\_reply1 & $-$0.104$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.147$^{***}$ (0.010) \\ 
  log\_chars & 0.602$^{***}$ (0.005) \\ 
  log\_followers & $-$0.016$^{***}$ (0.002) \\ 
  log\_following & 0.014$^{***}$ (0.002) \\ 
  log\_statuses & 0.026$^{***}$ (0.001) \\ 
  Constant & $-$4.981$^{***}$ (0.071) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,332,280.000 \\ 
Akaike Inf. Crit. & 2,664,591.000 \\ 
Bayesian Inf. Crit. & 2,664,796.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & 0.041 (0.031) \\ 
  countryGB & 0.051$^{***}$ (0.018) \\ 
  has\_hashtag1 & 0.114$^{***}$ (0.020) \\ 
  has\_mention1 & $-$0.208$^{***}$ (0.020) \\ 
  has\_url1 & $-$0.480$^{***}$ (0.021) \\ 
  is\_quote\_status1 & 0.270$^{***}$ (0.020) \\ 
  is\_reply1 & 0.200$^{***}$ (0.020) \\ 
  is\_verified1 & 0.405$^{***}$ (0.035) \\ 
  log\_chars & 0.449$^{***}$ (0.017) \\ 
  log\_followers & $-$0.003 (0.006) \\ 
  log\_following & 0.004 (0.006) \\ 
  log\_statuses & $-$0.095$^{***}$ (0.004) \\ 
  Constant & $-$5.560$^{***}$ (0.104) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$164,157.100 \\ 
Akaike Inf. Crit. & 328,346.100 \\ 
Bayesian Inf. Crit. & 328,550.800 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.096$^{***}$ (0.023) \\ 
  countryGB & $-$0.073$^{***}$ (0.013) \\ 
  has\_hashtag1 & $-$0.103$^{***}$ (0.015) \\ 
  has\_mention1 & $-$0.399$^{***}$ (0.014) \\ 
  has\_url1 & $-$0.169$^{***}$ (0.016) \\ 
  is\_quote\_status1 & 0.102$^{***}$ (0.014) \\ 
  is\_reply1 & 0.199$^{***}$ (0.014) \\ 
  is\_verified1 & 0.404$^{***}$ (0.023) \\ 
  log\_chars & 0.649$^{***}$ (0.012) \\ 
  log\_followers & 0.031$^{***}$ (0.004) \\ 
  log\_following & $-$0.033$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.088$^{***}$ (0.003) \\ 
  Constant & $-$6.012$^{***}$ (0.075) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$287,803.800 \\ 
Akaike Inf. Crit. & 575,639.600 \\ 
Bayesian Inf. Crit. & 575,844.400 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.287$^{***}$ (0.027) \\ 
  countryGB & 1.287$^{***}$ (0.011) \\ 
  has\_hashtag1 & $-$0.134$^{***}$ (0.020) \\ 
  has\_mention1 & $-$0.123$^{***}$ (0.018) \\ 
  has\_url1 & 0.119$^{***}$ (0.020) \\ 
  is\_quote\_status1 & 0.111$^{***}$ (0.019) \\ 
  is\_reply1 & 0.501$^{***}$ (0.018) \\ 
  is\_verified1 & 0.342$^{***}$ (0.033) \\ 
  log\_chars & 0.462$^{***}$ (0.015) \\ 
  log\_followers & $-$0.049$^{***}$ (0.005) \\ 
  log\_following & 0.009$^{*}$ (0.005) \\ 
  log\_statuses & $-$0.016$^{***}$ (0.004) \\ 
  Constant & $-$6.720$^{***}$ (0.099) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$210,181.700 \\ 
Akaike Inf. Crit. & 420,395.400 \\ 
Bayesian Inf. Crit. & 420,600.100 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.633$^{***}$ (0.017) \\ 
  countryGB & $-$0.435$^{***}$ (0.009) \\ 
  has\_hashtag1 & $-$0.244$^{***}$ (0.010) \\ 
  has\_mention1 & 0.227$^{***}$ (0.008) \\ 
  has\_url1 & $-$0.238$^{***}$ (0.009) \\ 
  is\_quote\_status1 & 0.716$^{***}$ (0.008) \\ 
  is\_reply1 & 0.557$^{***}$ (0.009) \\ 
  is\_verified1 & $-$1.728$^{***}$ (0.034) \\ 
  log\_chars & 0.480$^{***}$ (0.007) \\ 
  log\_followers & 0.019$^{***}$ (0.002) \\ 
  log\_following & 0.023$^{***}$ (0.003) \\ 
  log\_statuses & $-$0.035$^{***}$ (0.002) \\ 
  Constant & $-$5.272$^{***}$ (0.085) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$709,024.600 \\ 
Akaike Inf. Crit. & 1,418,081.000 \\ 
Bayesian Inf. Crit. & 1,418,286.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.339$^{***}$ (0.043) \\ 
  countryGB & 0.438$^{***}$ (0.017) \\ 
  has\_hashtag1 & $-$0.233$^{***}$ (0.028) \\ 
  has\_mention1 & $-$0.158$^{***}$ (0.024) \\ 
  has\_url1 & $-$0.220$^{***}$ (0.025) \\ 
  is\_quote\_status1 & 0.488$^{***}$ (0.024) \\ 
  is\_reply1 & 0.710$^{***}$ (0.024) \\ 
  is\_verified1 & $-$0.702$^{***}$ (0.071) \\ 
  log\_chars & 0.560$^{***}$ (0.019) \\ 
  log\_followers & $-$0.090$^{***}$ (0.007) \\ 
  log\_following & $-$0.013$^{**}$ (0.007) \\ 
  log\_statuses & 0.046$^{***}$ (0.005) \\ 
  Constant & $-$7.588$^{***}$ (0.101) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$143,493.400 \\ 
Akaike Inf. Crit. & 287,018.800 \\ 
Bayesian Inf. Crit. & 287,223.500 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & 0.279$^{***}$ (0.012) \\ 
  countryGB & 0.083$^{***}$ (0.008) \\ 
  has\_hashtag1 & 0.117$^{***}$ (0.009) \\ 
  has\_mention1 & 0.067$^{***}$ (0.009) \\ 
  has\_url1 & $-$0.372$^{***}$ (0.009) \\ 
  is\_quote\_status1 & 0.863$^{***}$ (0.008) \\ 
  is\_reply1 & 0.631$^{***}$ (0.009) \\ 
  is\_verified1 & $-$1.817$^{***}$ (0.035) \\ 
  log\_chars & 0.643$^{***}$ (0.007) \\ 
  log\_followers & 0.040$^{***}$ (0.003) \\ 
  log\_following & $-$0.003 (0.003) \\ 
  log\_statuses & $-$0.028$^{***}$ (0.002) \\ 
  Constant & $-$6.122$^{***}$ (0.061) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$659,886.300 \\ 
Akaike Inf. Crit. & 1,319,805.000 \\ 
Bayesian Inf. Crit. & 1,320,009.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 countryEU & $-$0.675$^{***}$ (0.009) \\ 
  countryGB & $-$1.381$^{***}$ (0.007) \\ 
  has\_hashtag1 & 0.053$^{***}$ (0.005) \\ 
  has\_mention1 & 0.216$^{***}$ (0.005) \\ 
  has\_url1 & 0.029$^{***}$ (0.005) \\ 
  is\_quote\_status1 & 0.448$^{***}$ (0.005) \\ 
  is\_reply1 & 0.244$^{***}$ (0.005) \\ 
  is\_verified1 & $-$1.226$^{***}$ (0.013) \\ 
  log\_chars & 0.274$^{***}$ (0.004) \\ 
  log\_followers & 0.006$^{***}$ (0.001) \\ 
  log\_following & 0.045$^{***}$ (0.002) \\ 
  log\_statuses & $-$0.012$^{***}$ (0.001) \\ 
  Constant & $-$2.966$^{***}$ (0.056) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,469,478.000 \\ 
Akaike Inf. Crit. & 2,938,987.000 \\ 
Bayesian Inf. Crit. & 2,939,192.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.046$^{***}$ (0.012) \\ 
  countryGB & 0.453$^{***}$ (0.006) \\ 
  has\_hashtag1 & $-$0.165$^{***}$ (0.009) \\ 
  has\_mention1 & $-$0.162$^{***}$ (0.007) \\ 
  has\_url1 & $-$0.103$^{***}$ (0.009) \\ 
  is\_quote\_status1 & 0.201$^{***}$ (0.008) \\ 
  is\_reply1 & 0.173$^{***}$ (0.008) \\ 
  is\_verified1 & 0.473$^{***}$ (0.015) \\ 
  log\_chars & 1.022$^{***}$ (0.007) \\ 
  log\_followers & $-$0.151$^{***}$ (0.002) \\ 
  log\_following & 0.074$^{***}$ (0.002) \\ 
  log\_statuses & 0.101$^{***}$ (0.002) \\ 
  Constant & $-$8.099$^{***}$ (0.058) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$770,001.000 \\ 
Akaike Inf. Crit. & 1,540,034.000 \\ 
Bayesian Inf. Crit. & 1,540,239.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.914$^{***}$ (0.033) \\ 
  countryGB & 1.088$^{***}$ (0.019) \\ 
  has\_hashtag1 & $-$0.344$^{***}$ (0.036) \\ 
  has\_mention1 & 0.018 (0.029) \\ 
  has\_url1 & 0.015 (0.033) \\ 
  is\_quote\_status1 & 0.213$^{***}$ (0.031) \\ 
  is\_reply1 & 0.387$^{***}$ (0.029) \\ 
  is\_verified1 & 0.272$^{***}$ (0.057) \\ 
  log\_chars & 0.603$^{***}$ (0.024) \\ 
  log\_followers & $-$0.059$^{***}$ (0.008) \\ 
  log\_following & $-$0.004 (0.008) \\ 
  log\_statuses & $-$0.015$^{**}$ (0.006) \\ 
  Constant & $-$8.433$^{***}$ (0.130) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$94,328.800 \\ 
Akaike Inf. Crit. & 188,689.600 \\ 
Bayesian Inf. Crit. & 188,894.300 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.059$^{***}$ (0.013) \\ 
  countryGB & $-$0.453$^{***}$ (0.009) \\ 
  has\_hashtag1 & 0.198$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.339$^{***}$ (0.007) \\ 
  has\_url1 & 0.534$^{***}$ (0.010) \\ 
  is\_quote\_status1 & $-$0.306$^{***}$ (0.008) \\ 
  is\_reply1 & $-$0.570$^{***}$ (0.008) \\ 
  is\_verified1 & 0.553$^{***}$ (0.013) \\ 
  log\_chars & 0.473$^{***}$ (0.007) \\ 
  log\_followers & $-$0.048$^{***}$ (0.002) \\ 
  log\_following & 0.033$^{***}$ (0.002) \\ 
  log\_statuses & 0.045$^{***}$ (0.002) \\ 
  Constant & $-$5.456$^{***}$ (0.098) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$679,409.600 \\ 
Akaike Inf. Crit. & 1,358,851.000 \\ 
Bayesian Inf. Crit. & 1,359,056.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & 0.631$^{***}$ (0.046) \\ 
  countryGB & 0.228$^{***}$ (0.033) \\ 
  has\_hashtag1 & $-$0.135$^{***}$ (0.042) \\ 
  has\_mention1 & $-$0.596$^{***}$ (0.036) \\ 
  has\_url1 & 0.529$^{***}$ (0.058) \\ 
  is\_quote\_status1 & $-$0.144$^{***}$ (0.039) \\ 
  is\_reply1 & 0.274$^{***}$ (0.038) \\ 
  is\_verified1 & 0.612$^{***}$ (0.060) \\ 
  log\_chars & 1.017$^{***}$ (0.033) \\ 
  log\_followers & $-$0.062$^{***}$ (0.010) \\ 
  log\_following & 0.015 (0.011) \\ 
  log\_statuses & 0.005 (0.008) \\ 
  Constant & $-$11.326$^{***}$ (0.175) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$56,045.610 \\ 
Akaike Inf. Crit. & 112,123.200 \\ 
Bayesian Inf. Crit. & 112,327.900 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.147$^{***}$ (0.007) \\ 
  countryGB & $-$0.204$^{***}$ (0.004) \\ 
  has\_hashtag1 & 0.017$^{***}$ (0.005) \\ 
  has\_mention1 & 0.174$^{***}$ (0.005) \\ 
  has\_url1 & 0.451$^{***}$ (0.005) \\ 
  is\_quote\_status1 & $-$0.866$^{***}$ (0.005) \\ 
  is\_reply1 & $-$1.078$^{***}$ (0.005) \\ 
  is\_verified1 & 0.578$^{***}$ (0.011) \\ 
  log\_chars & $-$0.288$^{***}$ (0.004) \\ 
  log\_followers & $-$0.006$^{***}$ (0.001) \\ 
  log\_following & 0.024$^{***}$ (0.001) \\ 
  log\_statuses & 0.043$^{***}$ (0.001) \\ 
  Constant & 1.857$^{***}$ (0.032) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,633,108.000 \\ 
Akaike Inf. Crit. & 3,266,249.000 \\ 
Bayesian Inf. Crit. & 3,266,453.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 countryEU & $-$0.249$^{***}$ (0.008) \\ 
  countryGB & $-$0.012$^{***}$ (0.005) \\ 
  has\_hashtag1 & $-$0.273$^{***}$ (0.005) \\ 
  has\_mention1 & $-$0.062$^{***}$ (0.004) \\ 
  has\_url1 & $-$0.471$^{***}$ (0.005) \\ 
  is\_quote\_status1 & 1.094$^{***}$ (0.005) \\ 
  is\_reply1 & 1.061$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.408$^{***}$ (0.009) \\ 
  log\_chars & 1.845$^{***}$ (0.004) \\ 
  log\_followers & $-$0.047$^{***}$ (0.001) \\ 
  log\_following & 0.022$^{***}$ (0.001) \\ 
  log\_statuses & $-$0.018$^{***}$ (0.001) \\ 
  Constant & $-$9.106$^{***}$ (0.036) \\ 
 \hline \\[-1.8ex] 
Observations & 2,661,435 \\ 
Log Likelihood & $-$1,489,756.000 \\ 
Akaike Inf. Crit. & 2,979,544.000 \\ 
Bayesian Inf. Crit. & 2,979,749.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.268$^{***}$ (0.014) \\ 
  has\_mention1 & $-$0.056$^{***}$ (0.011) \\ 
  has\_url1 & $-$0.049$^{***}$ (0.013) \\ 
  is\_quote\_status1 & 0.248$^{***}$ (0.012) \\ 
  is\_reply1 & 0.329$^{***}$ (0.011) \\ 
  is\_verified1 & $-$0.084$^{***}$ (0.025) \\ 
  log\_chars & 0.767$^{***}$ (0.010) \\ 
  log\_followers & $-$0.013$^{***}$ (0.004) \\ 
  log\_following & $-$0.019$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.023$^{***}$ (0.003) \\ 
  ideology & 0.178$^{***}$ (0.002) \\ 
  Constant & $-$6.763$^{***}$ (0.101) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$373,804.500 \\ 
Akaike Inf. Crit. & 747,638.900 \\ 
Bayesian Inf. Crit. & 747,823.900 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.074$^{***}$ (0.006) \\ 
  has\_mention1 & $-$0.145$^{***}$ (0.005) \\ 
  has\_url1 & 0.152$^{***}$ (0.006) \\ 
  is\_quote\_status1 & 0.009 (0.006) \\ 
  is\_reply1 & 0.096$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.213$^{***}$ (0.011) \\ 
  log\_chars & 0.302$^{***}$ (0.005) \\ 
  log\_followers & $-$0.010$^{***}$ (0.002) \\ 
  log\_following & 0.010$^{***}$ (0.002) \\ 
  log\_statuses & 0.021$^{***}$ (0.001) \\ 
  ideology & 0.174$^{***}$ (0.001) \\ 
  Constant & $-$2.652$^{***}$ (0.042) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$1,052,324.000 \\ 
Akaike Inf. Crit. & 2,104,679.000 \\ 
Bayesian Inf. Crit. & 2,104,864.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.104$^{***}$ (0.008) \\ 
  has\_mention1 & $-$0.336$^{***}$ (0.008) \\ 
  has\_url1 & $-$0.311$^{***}$ (0.009) \\ 
  is\_quote\_status1 & 0.022$^{***}$ (0.008) \\ 
  is\_reply1 & 0.253$^{***}$ (0.008) \\ 
  is\_verified1 & $-$0.043$^{***}$ (0.014) \\ 
  log\_chars & 0.725$^{***}$ (0.007) \\ 
  log\_followers & 0.025$^{***}$ (0.002) \\ 
  log\_following & $-$0.005$^{**}$ (0.003) \\ 
  log\_statuses & $-$0.021$^{***}$ (0.002) \\ 
  ideology & $-$0.097$^{***}$ (0.001) \\ 
  Constant & $-$4.993$^{***}$ (0.051) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$654,480.300 \\ 
Akaike Inf. Crit. & 1,308,991.000 \\ 
Bayesian Inf. Crit. & 1,309,176.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.140$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.003 (0.006) \\ 
  has\_url1 & $-$0.067$^{***}$ (0.008) \\ 
  is\_quote\_status1 & 0.181$^{***}$ (0.006) \\ 
  is\_reply1 & 0.138$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.043$^{***}$ (0.013) \\ 
  log\_chars & 0.973$^{***}$ (0.006) \\ 
  log\_followers & $-$0.069$^{***}$ (0.002) \\ 
  log\_following & 0.025$^{***}$ (0.002) \\ 
  log\_statuses & 0.041$^{***}$ (0.002) \\ 
  ideology & 0.048$^{***}$ (0.001) \\ 
  Constant & $-$6.375$^{***}$ (0.066) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$882,709.100 \\ 
Akaike Inf. Crit. & 1,765,448.000 \\ 
Bayesian Inf. Crit. & 1,765,633.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.097$^{***}$ (0.014) \\ 
  has\_mention1 & $-$0.082$^{***}$ (0.013) \\ 
  has\_url1 & 0.634$^{***}$ (0.020) \\ 
  is\_quote\_status1 & $-$0.100$^{***}$ (0.014) \\ 
  is\_reply1 & $-$0.082$^{***}$ (0.013) \\ 
  is\_verified1 & $-$0.068$^{**}$ (0.027) \\ 
  log\_chars & 0.586$^{***}$ (0.012) \\ 
  log\_followers & 0.004 (0.004) \\ 
  log\_following & $-$0.031$^{***}$ (0.005) \\ 
  log\_statuses & 0.035$^{***}$ (0.003) \\ 
  ideology & 0.067$^{***}$ (0.003) \\ 
  Constant & $-$7.099$^{***}$ (0.092) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$254,086.900 \\ 
Akaike Inf. Crit. & 508,203.700 \\ 
Bayesian Inf. Crit. & 508,388.700 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.065$^{***}$ (0.009) \\ 
  has\_mention1 & $-$0.126$^{***}$ (0.008) \\ 
  has\_url1 & $-$0.195$^{***}$ (0.010) \\ 
  is\_quote\_status1 & 0.564$^{***}$ (0.008) \\ 
  is\_reply1 & 0.562$^{***}$ (0.008) \\ 
  is\_verified1 & $-$0.215$^{***}$ (0.016) \\ 
  log\_chars & 0.909$^{***}$ (0.007) \\ 
  log\_followers & 0.008$^{***}$ (0.003) \\ 
  log\_following & 0.001 (0.003) \\ 
  log\_statuses & $-$0.021$^{***}$ (0.002) \\ 
  ideology & $-$0.169$^{***}$ (0.001) \\ 
  Constant & $-$6.508$^{***}$ (0.050) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$615,207.800 \\ 
Akaike Inf. Crit. & 1,230,446.000 \\ 
Bayesian Inf. Crit. & 1,230,631.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.056$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.174$^{***}$ (0.006) \\ 
  has\_url1 & 0.500$^{***}$ (0.008) \\ 
  is\_quote\_status1 & $-$0.180$^{***}$ (0.007) \\ 
  is\_reply1 & $-$0.118$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.123$^{***}$ (0.013) \\ 
  log\_chars & 0.429$^{***}$ (0.006) \\ 
  log\_followers & $-$0.013$^{***}$ (0.002) \\ 
  log\_following & 0.025$^{***}$ (0.002) \\ 
  log\_statuses & 0.022$^{***}$ (0.002) \\ 
  ideology & 0.027$^{***}$ (0.001) \\ 
  Constant & $-$4.194$^{***}$ (0.086) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$814,400.700 \\ 
Akaike Inf. Crit. & 1,628,831.000 \\ 
Bayesian Inf. Crit. & 1,629,016.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.046$^{***}$ (0.008) \\ 
  has\_mention1 & 0.011 (0.007) \\ 
  has\_url1 & 0.185$^{***}$ (0.010) \\ 
  is\_quote\_status1 & $-$0.221$^{***}$ (0.008) \\ 
  is\_reply1 & $-$0.229$^{***}$ (0.007) \\ 
  is\_verified1 & 0.345$^{***}$ (0.014) \\ 
  log\_chars & 0.799$^{***}$ (0.007) \\ 
  log\_followers & $-$0.060$^{***}$ (0.002) \\ 
  log\_following & 0.022$^{***}$ (0.003) \\ 
  log\_statuses & 0.077$^{***}$ (0.002) \\ 
  ideology & $-$0.043$^{***}$ (0.001) \\ 
  Constant & $-$6.462$^{***}$ (0.052) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$652,442.400 \\ 
Akaike Inf. Crit. & 1,304,915.000 \\ 
Bayesian Inf. Crit. & 1,305,100.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.186$^{***}$ (0.009) \\ 
  has\_mention1 & $-$0.077$^{***}$ (0.008) \\ 
  has\_url1 & $-$0.013 (0.012) \\ 
  is\_quote\_status1 & 0.257$^{***}$ (0.009) \\ 
  is\_reply1 & $-$0.058$^{***}$ (0.009) \\ 
  is\_verified1 & $-$0.214$^{***}$ (0.016) \\ 
  log\_chars & 0.905$^{***}$ (0.008) \\ 
  log\_followers & 0.013$^{***}$ (0.003) \\ 
  log\_following & 0.018$^{***}$ (0.003) \\ 
  log\_statuses & $-$0.034$^{***}$ (0.002) \\ 
  ideology & $-$0.411$^{***}$ (0.002) \\ 
  Constant & $-$6.804$^{***}$ (0.082) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$478,969.600 \\ 
Akaike Inf. Crit. & 957,969.100 \\ 
Bayesian Inf. Crit. & 958,154.100 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.223$^{***}$ (0.006) \\ 
  has\_mention1 & 0.086$^{***}$ (0.005) \\ 
  has\_url1 & 0.126$^{***}$ (0.007) \\ 
  is\_quote\_status1 & $-$0.001 (0.006) \\ 
  is\_reply1 & $-$0.162$^{***}$ (0.006) \\ 
  is\_verified1 & 0.336$^{***}$ (0.011) \\ 
  log\_chars & 0.730$^{***}$ (0.005) \\ 
  log\_followers & $-$0.038$^{***}$ (0.002) \\ 
  log\_following & $-$0.011$^{***}$ (0.002) \\ 
  log\_statuses & 0.039$^{***}$ (0.001) \\ 
  ideology & 0.037$^{***}$ (0.001) \\ 
  Constant & $-$4.844$^{***}$ (0.037) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$1,001,011.000 \\ 
Akaike Inf. Crit. & 2,002,052.000 \\ 
Bayesian Inf. Crit. & 2,002,237.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.267$^{***}$ (0.006) \\ 
  has\_mention1 & 0.101$^{***}$ (0.005) \\ 
  has\_url1 & 0.152$^{***}$ (0.006) \\ 
  is\_quote\_status1 & 0.113$^{***}$ (0.006) \\ 
  is\_reply1 & $-$0.333$^{***}$ (0.005) \\ 
  is\_verified1 & $-$0.186$^{***}$ (0.010) \\ 
  log\_chars & 1.063$^{***}$ (0.005) \\ 
  log\_followers & $-$0.010$^{***}$ (0.002) \\ 
  log\_following & $-$0.009$^{***}$ (0.002) \\ 
  log\_statuses & 0.064$^{***}$ (0.001) \\ 
  ideology & 0.066$^{***}$ (0.001) \\ 
  Constant & $-$6.140$^{***}$ (0.034) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$1,097,548.000 \\ 
Akaike Inf. Crit. & 2,195,126.000 \\ 
Bayesian Inf. Crit. & 2,195,311.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.368$^{***}$ (0.011) \\ 
  has\_mention1 & $-$0.030$^{***}$ (0.010) \\ 
  has\_url1 & 0.383$^{***}$ (0.016) \\ 
  is\_quote\_status1 & $-$0.142$^{***}$ (0.012) \\ 
  is\_reply1 & $-$0.308$^{***}$ (0.011) \\ 
  is\_verified1 & $-$0.065$^{***}$ (0.021) \\ 
  log\_chars & 0.581$^{***}$ (0.010) \\ 
  log\_followers & 0.047$^{***}$ (0.004) \\ 
  log\_following & $-$0.020$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.018$^{***}$ (0.003) \\ 
  ideology & $-$0.060$^{***}$ (0.002) \\ 
  Constant & $-$6.130$^{***}$ (0.088) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$332,620.700 \\ 
Akaike Inf. Crit. & 665,271.500 \\ 
Bayesian Inf. Crit. & 665,456.500 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.159$^{***}$ (0.015) \\ 
  has\_mention1 & $-$0.452$^{***}$ (0.013) \\ 
  has\_url1 & 0.122$^{***}$ (0.018) \\ 
  is\_quote\_status1 & 0.184$^{***}$ (0.013) \\ 
  is\_reply1 & 0.366$^{***}$ (0.013) \\ 
  is\_verified1 & 0.046$^{**}$ (0.022) \\ 
  log\_chars & 1.071$^{***}$ (0.012) \\ 
  log\_followers & 0.069$^{***}$ (0.004) \\ 
  log\_following & $-$0.039$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.100$^{***}$ (0.003) \\ 
  ideology & $-$0.103$^{***}$ (0.002) \\ 
  Constant & $-$7.934$^{***}$ (0.070) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$287,794.400 \\ 
Akaike Inf. Crit. & 575,618.700 \\ 
Bayesian Inf. Crit. & 575,803.700 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.306$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.075$^{***}$ (0.006) \\ 
  has\_url1 & 0.254$^{***}$ (0.008) \\ 
  is\_quote\_status1 & $-$0.075$^{***}$ (0.006) \\ 
  is\_reply1 & $-$0.142$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.043$^{***}$ (0.013) \\ 
  log\_chars & 0.697$^{***}$ (0.006) \\ 
  log\_followers & $-$0.013$^{***}$ (0.002) \\ 
  log\_following & $-$0.014$^{***}$ (0.002) \\ 
  log\_statuses & 0.023$^{***}$ (0.002) \\ 
  ideology & 0.177$^{***}$ (0.001) \\ 
  Constant & $-$5.359$^{***}$ (0.080) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$859,551.100 \\ 
Akaike Inf. Crit. & 1,719,132.000 \\ 
Bayesian Inf. Crit. & 1,719,317.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.157$^{***}$ (0.012) \\ 
  has\_mention1 & $-$0.0002 (0.011) \\ 
  has\_url1 & $-$0.279$^{***}$ (0.011) \\ 
  is\_quote\_status1 & 0.586$^{***}$ (0.010) \\ 
  is\_reply1 & 0.573$^{***}$ (0.011) \\ 
  is\_verified1 & $-$1.036$^{***}$ (0.039) \\ 
  log\_chars & 0.576$^{***}$ (0.009) \\ 
  log\_followers & $-$0.037$^{***}$ (0.004) \\ 
  log\_following & 0.021$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.037$^{***}$ (0.002) \\ 
  ideology & 0.505$^{***}$ (0.002) \\ 
  Constant & $-$5.913$^{***}$ (0.098) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$440,199.100 \\ 
Akaike Inf. Crit. & 880,428.300 \\ 
Bayesian Inf. Crit. & 880,613.300 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.061$^{*}$ (0.035) \\ 
  has\_mention1 & $-$0.170$^{***}$ (0.031) \\ 
  has\_url1 & $-$0.220$^{***}$ (0.033) \\ 
  is\_quote\_status1 & 0.465$^{***}$ (0.031) \\ 
  is\_reply1 & 0.693$^{***}$ (0.032) \\ 
  is\_verified1 & $-$0.649$^{***}$ (0.091) \\ 
  log\_chars & 0.610$^{***}$ (0.026) \\ 
  log\_followers & $-$0.097$^{***}$ (0.010) \\ 
  log\_following & $-$0.011 (0.011) \\ 
  log\_statuses & 0.037$^{***}$ (0.007) \\ 
  ideology & 0.094$^{***}$ (0.005) \\ 
  Constant & $-$7.864$^{***}$ (0.136) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$80,905.320 \\ 
Akaike Inf. Crit. & 161,840.600 \\ 
Bayesian Inf. Crit. & 162,025.700 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.270$^{***}$ (0.011) \\ 
  has\_mention1 & $-$0.139$^{***}$ (0.011) \\ 
  has\_url1 & $-$0.451$^{***}$ (0.012) \\ 
  is\_quote\_status1 & 0.756$^{***}$ (0.011) \\ 
  is\_reply1 & 0.634$^{***}$ (0.012) \\ 
  is\_verified1 & $-$1.171$^{***}$ (0.043) \\ 
  log\_chars & 0.806$^{***}$ (0.010) \\ 
  log\_followers & $-$0.016$^{***}$ (0.004) \\ 
  log\_following & 0.017$^{***}$ (0.004) \\ 
  log\_statuses & $-$0.009$^{***}$ (0.003) \\ 
  ideology & 0.479$^{***}$ (0.002) \\ 
  Constant & $-$7.435$^{***}$ (0.066) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$382,405.800 \\ 
Akaike Inf. Crit. & 764,841.500 \\ 
Bayesian Inf. Crit. & 765,026.600 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & 0.190$^{***}$ (0.007) \\ 
  has\_mention1 & $-$0.012$^{**}$ (0.006) \\ 
  has\_url1 & $-$0.005 (0.007) \\ 
  is\_quote\_status1 & 0.314$^{***}$ (0.006) \\ 
  is\_reply1 & 0.258$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.666$^{***}$ (0.016) \\ 
  log\_chars & 0.421$^{***}$ (0.005) \\ 
  log\_followers & $-$0.042$^{***}$ (0.002) \\ 
  log\_following & 0.035$^{***}$ (0.002) \\ 
  log\_statuses & $-$0.005$^{***}$ (0.001) \\ 
  ideology & 0.506$^{***}$ (0.001) \\ 
  Constant & $-$3.815$^{***}$ (0.054) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$902,962.200 \\ 
Akaike Inf. Crit. & 1,805,954.000 \\ 
Bayesian Inf. Crit. & 1,806,139.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.199$^{***}$ (0.011) \\ 
  has\_mention1 & 0.180$^{***}$ (0.009) \\ 
  has\_url1 & $-$0.213$^{***}$ (0.013) \\ 
  is\_quote\_status1 & 0.232$^{***}$ (0.010) \\ 
  is\_reply1 & $-$0.003 (0.009) \\ 
  is\_verified1 & 0.300$^{***}$ (0.018) \\ 
  log\_chars & 1.120$^{***}$ (0.009) \\ 
  log\_followers & $-$0.151$^{***}$ (0.003) \\ 
  log\_following & 0.124$^{***}$ (0.004) \\ 
  log\_statuses & 0.111$^{***}$ (0.002) \\ 
  ideology & $-$0.485$^{***}$ (0.002) \\ 
  Constant & $-$8.942$^{***}$ (0.072) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$417,485.600 \\ 
Akaike Inf. Crit. & 835,001.200 \\ 
Bayesian Inf. Crit. & 835,186.200 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.387$^{***}$ (0.051) \\ 
  has\_mention1 & $-$0.037 (0.039) \\ 
  has\_url1 & 0.033 (0.051) \\ 
  is\_quote\_status1 & $-$0.078$^{*}$ (0.044) \\ 
  is\_reply1 & 0.156$^{***}$ (0.039) \\ 
  is\_verified1 & 0.445$^{***}$ (0.071) \\ 
  log\_chars & 0.876$^{***}$ (0.035) \\ 
  log\_followers & $-$0.065$^{***}$ (0.012) \\ 
  log\_following & 0.006 (0.014) \\ 
  log\_statuses & $-$0.024$^{***}$ (0.009) \\ 
  ideology & $-$0.053$^{***}$ (0.007) \\ 
  Constant & $-$9.659$^{***}$ (0.194) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$47,175.170 \\ 
Akaike Inf. Crit. & 94,380.340 \\ 
Bayesian Inf. Crit. & 94,565.350 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.184$^{***}$ (0.009) \\ 
  has\_mention1 & $-$0.168$^{***}$ (0.008) \\ 
  has\_url1 & 0.460$^{***}$ (0.013) \\ 
  is\_quote\_status1 & $-$0.177$^{***}$ (0.010) \\ 
  is\_reply1 & $-$0.506$^{***}$ (0.009) \\ 
  is\_verified1 & 0.188$^{***}$ (0.015) \\ 
  log\_chars & 0.491$^{***}$ (0.008) \\ 
  log\_followers & 0.005 (0.003) \\ 
  log\_following & 0.035$^{***}$ (0.003) \\ 
  log\_statuses & 0.021$^{***}$ (0.002) \\ 
  ideology & $-$0.603$^{***}$ (0.002) \\ 
  Constant & $-$5.537$^{***}$ (0.103) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$409,562.800 \\ 
Akaike Inf. Crit. & 819,155.600 \\ 
Bayesian Inf. Crit. & 819,340.600 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.067 (0.052) \\ 
  has\_mention1 & $-$0.468$^{***}$ (0.045) \\ 
  has\_url1 & 0.441$^{***}$ (0.078) \\ 
  is\_quote\_status1 & $-$0.116$^{**}$ (0.050) \\ 
  is\_reply1 & 0.173$^{***}$ (0.047) \\ 
  is\_verified1 & 0.379$^{***}$ (0.074) \\ 
  log\_chars & 1.010$^{***}$ (0.044) \\ 
  log\_followers & $-$0.021 (0.014) \\ 
  log\_following & 0.0003 (0.016) \\ 
  log\_statuses & $-$0.004 (0.011) \\ 
  ideology & $-$0.465$^{***}$ (0.010) \\ 
  Constant & $-$11.222$^{***}$ (0.240) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$31,227.890 \\ 
Akaike Inf. Crit. & 62,485.790 \\ 
Bayesian Inf. Crit. & 62,670.810 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.209$^{***}$ (0.026) \\ 
  has\_mention1 & $-$0.067$^{***}$ (0.025) \\ 
  has\_url1 & $-$0.562$^{***}$ (0.029) \\ 
  is\_quote\_status1 & 0.448$^{***}$ (0.025) \\ 
  is\_reply1 & 0.343$^{***}$ (0.026) \\ 
  is\_verified1 & 0.184$^{***}$ (0.043) \\ 
  log\_chars & 0.431$^{***}$ (0.023) \\ 
  log\_followers & 0.040$^{***}$ (0.008) \\ 
  log\_following & 0.001 (0.009) \\ 
  log\_statuses & $-$0.133$^{***}$ (0.006) \\ 
  ideology & $-$0.533$^{***}$ (0.006) \\ 
  Constant & $-$5.399$^{***}$ (0.141) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$89,983.880 \\ 
Akaike Inf. Crit. & 179,997.800 \\ 
Bayesian Inf. Crit. & 180,182.800 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.076$^{***}$ (0.020) \\ 
  has\_mention1 & $-$0.244$^{***}$ (0.017) \\ 
  has\_url1 & $-$0.158$^{***}$ (0.022) \\ 
  is\_quote\_status1 & 0.188$^{***}$ (0.018) \\ 
  is\_reply1 & 0.235$^{***}$ (0.018) \\ 
  is\_verified1 & 0.205$^{***}$ (0.029) \\ 
  log\_chars & 0.636$^{***}$ (0.016) \\ 
  log\_followers & 0.069$^{***}$ (0.005) \\ 
  log\_following & $-$0.036$^{***}$ (0.006) \\ 
  log\_statuses & $-$0.122$^{***}$ (0.004) \\ 
  ideology & $-$0.297$^{***}$ (0.003) \\ 
  Constant & $-$5.862$^{***}$ (0.093) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$166,396.500 \\ 
Akaike Inf. Crit. & 332,823.000 \\ 
Bayesian Inf. Crit. & 333,008.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.246$^{***}$ (0.031) \\ 
  has\_mention1 & $-$0.092$^{***}$ (0.025) \\ 
  has\_url1 & $-$0.027 (0.029) \\ 
  is\_quote\_status1 & 0.166$^{***}$ (0.028) \\ 
  is\_reply1 & 0.600$^{***}$ (0.026) \\ 
  is\_verified1 & 0.091$^{**}$ (0.046) \\ 
  log\_chars & 0.348$^{***}$ (0.022) \\ 
  log\_followers & $-$0.016$^{**}$ (0.008) \\ 
  log\_following & $-$0.004 (0.009) \\ 
  log\_statuses & $-$0.048$^{***}$ (0.006) \\ 
  ideology & $-$0.322$^{***}$ (0.005) \\ 
  Constant & $-$5.766$^{***}$ (0.136) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$103,008.500 \\ 
Akaike Inf. Crit. & 206,047.000 \\ 
Bayesian Inf. Crit. & 206,232.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 
\hline \\[-1.8ex] 
 has\_hashtag1 & 0.038$^{***}$ (0.007) \\ 
  has\_mention1 & 0.263$^{***}$ (0.006) \\ 
  has\_url1 & 0.560$^{***}$ (0.006) \\ 
  is\_quote\_status1 & $-$0.969$^{***}$ (0.006) \\ 
  is\_reply1 & $-$1.188$^{***}$ (0.006) \\ 
  is\_verified1 & 0.395$^{***}$ (0.014) \\ 
  log\_chars & $-$0.369$^{***}$ (0.005) \\ 
  log\_followers & 0.018$^{***}$ (0.002) \\ 
  log\_following & 0.024$^{***}$ (0.002) \\ 
  log\_statuses & 0.033$^{***}$ (0.001) \\ 
  ideology & $-$0.171$^{***}$ (0.001) \\ 
  Constant & 2.346$^{***}$ (0.040) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$988,528.600 \\ 
Akaike Inf. Crit. & 1,977,087.000 \\ 
Bayesian Inf. Crit. & 1,977,272.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lc} 

\hline \\[-1.8ex] 
 has\_hashtag1 & $-$0.170$^{***}$ (0.006) \\ 
  has\_mention1 & $-$0.164$^{***}$ (0.006) \\ 
  has\_url1 & $-$0.579$^{***}$ (0.006) \\ 
  is\_quote\_status1 & 1.069$^{***}$ (0.006) \\ 
  is\_reply1 & 1.068$^{***}$ (0.006) \\ 
  is\_verified1 & $-$0.406$^{***}$ (0.011) \\ 
  log\_chars & 2.002$^{***}$ (0.006) \\ 
  log\_followers & $-$0.013$^{***}$ (0.002) \\ 
  log\_following & $-$0.036$^{***}$ (0.002) \\ 
  log\_statuses & $-$0.045$^{***}$ (0.001) \\ 
  ideology & 0.205$^{***}$ (0.001) \\ 
  Constant & $-$9.476$^{***}$ (0.042) \\ 
 \hline \\[-1.8ex] 
Observations & 1,680,164 \\ 
Log Likelihood & $-$914,986.900 \\ 
Akaike Inf. Crit. & 1,830,004.000 \\ 
Bayesian Inf. Crit. & 1,830,189.000 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
